PLoQ: A Prompt-Specific Low-Rank Basis for 4-bit Quantization of LLM Activations

Low-bit activation quantization of large language models remains challenging, as a small number of dominant directions dictate the quantization range. State-of-the-art methods isolate these directions in a high-precision subspace through transformations calibrated offline and folded into the weights, which fixes the subspace for all prompts, leaving each prompt's few unique directions unprotected, and rules it out wherever no weight can absorb the transformation. We present PLoQ, a prompt-adaptive low-rank decomposition that extracts the dominant activation components before quantization, quantizes them separately, and restores them within the layer's GEMM, without modifying the weights. The low-rank component's basis is estimated from each prompt during prefill and reused throughout decoding. At the same bit width as state-of-the-art mixed-precision quantization (4-bit weights, activations and K/V cache with an eighth of the channels at 8 bits, about 4.2 bits per activation on average), PLoQ outperforms it on all six Llama and Qwen models from 1B to 70B parameters, at up to 8k tokens (16k on two of them), recovering up to 46% of the perplexity that the state of the art still loses to 4-bit activations. On Llama-3.1-8B at 8k tokens it adds only 4% to prefill and 8% to decoding.

==> figs/workflow.tex <==
\usetikzlibrary{positioning,arrows.meta,calc,decorations.pathreplacing}
\begingroup
\input{figs/workflow_grids.tex}
\begin{tikzpicture}[font=\footnotesize,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=3pt, fill=white},
  g8/.style={box, fill=green!12},
  pre/.style={box, dashed, fill=teal!7},
  arr/.style={-{Stealth[length=4pt]}, thick}, darr/.style={arr, dashed},
  lab/.style={font=\scriptsize, align=center},
  st/.style={font=\scriptsize\bfseries, align=center},
  fitr/.style={draw=teal!80!black, very thick},
  br/.style={decorate, decoration={brace, amplitude=3pt}}]
\def\h{6*\gc}
\def\xz{6.0}
\def\ym{-3*\gc}
\def\xa{0.95}
\def\yb{-3.2}
\def\yf{-6.45}
\filldraw[fill=blue!4, draw=black, dashed, rounded corners=4pt, thick]
  (0.2,\yb+0.95) rectangle (18.75,\yf-1.42);
\filldraw[fill=teal!7, draw=black, dashed, rounded corners=2pt]
  (\xa-0.6,\yf+0.55) rectangle (14.6,\yf-1.3);
\gridX
\node[st, above] at (6*\gc,0.05) {1. input $X$ \textmd{(tokens $\times$ channels)}};
\draw[arr] (12*\gc+0.12,\ym) -- node[lab, above]{\textbf{2. rotate} by $U$} node[lab, below]{offline, folded\\into the weights} (\xz-0.1,\ym);
\begin{scope}[shift={(\xz,0)}] \gridZ
  \draw[very thick, green!50!black] (9*\gc,0.02) rectangle (12*\gc,-\h-0.02); \end{scope}
\node[lab, above] at (\xz+6*\gc,0.05) {directions large in every prompt\\collect in 3 channels};
\draw[br] (\xz+9*\gc-0.02,-\h-0.06) -- node[lab, below=2pt] (xcl) {4-bit part $X_c$} (\xz,-\h-0.06);
\node[g8] (blk) at (12.6,\ym) {\textbf{3. calibrated block} $X_h$\\kept at 8 bits};
\draw[arr] (\xz+12*\gc+0.04,\ym) -- (blk);
\node[box] (g8m) at (17.3,\ym) {\textbf{8.} INT8\\GEMM};
\draw[arr] (blk) -- (g8m);
\node[box] (sum) at (19.5,-2.2) {add\\$\to Y$};
\draw[arr] (g8m) -| (sum);
\begin{scope}[shift={(\xa,\yb)}] \gridXc
  \foreach \r in {1,4} \draw[fitr] (0,-\r*\gc) rectangle (9*\gc,-\r*\gc-\gc); \end{scope}
\draw[arr] (xcl.south) -- ++(0,-0.2) -| (\xa+2*\gc,\yb+0.04);
\node[lab, anchor=north west, align=left] at (\xa,\yb-\h-0.03) {$X_c$: every token\\holds some of the\\prompt's direction};
\def\xc{5.35}
\draw[arr] (\xa+9*\gc+0.1,\yb-3*\gc) -- coordinate[pos=0.5] (pj) (\xc-0.1,\yb-3*\gc);
\node[st, above=1pt] at (pj) {5. project};
\node[lab, below=1pt] (pjl) at (pj) {$C = X_c V^{\top}$};
\begin{scope}[shift={(\xc,\yb)}] \gridC \end{scope}
\node[lab, anchor=north] at (\xc+0.5*\gc,\yb-\h-0.03) {$C$: one value\\per token};
\def\xcv{7.05}
\draw[arr] (\xc+\gc+0.1,\yb-3*\gc) -- coordinate[pos=0.5] (mv) (\xcv-0.1,\yb-3*\gc);
\node[lab, below=1pt] (mvl) at (mv) {$\times V$};
\begin{scope}[shift={(\xcv,\yb)}] \gridCV \end{scope}
\node[lab, anchor=north] at (\xcv+4.5*\gc,\yb-\h-0.03) {$C\,V$: the part\\along $V$};
\node[draw, circle, inner sep=1pt, thick] (minus) at (10.25,\yb-3*\gc) {$-$};
\draw[arr] (\xcv+9*\gc+0.05,\yb-3*\gc) -- (minus);
\draw[arr] (\xa+7*\gc,\yb+0.02) -- ++(0,0.3) -| (minus.north);
\node[st, anchor=south west] at (10.3,\yb+0.03) {6. subtract};
\def\xr{10.75}
\draw[arr] (minus) -- (\xr-0.06,\yb-3*\gc);
\begin{scope}[shift={(\xr,\yb)}] \gridR \end{scope}
\node[lab, anchor=north] at (\xr+4.5*\gc,\yb-\h-0.03) {$R = X_c - C\,V$:\\smaller ranges, finer 4-bit step};
\node[box, minimum height=2.25cm, text width=2.0cm] (g4m) at (17.3,\yb-0.8) {\textbf{8.} INT4 GEMM on $R$; $C$ restored through $k$ extra rows $V W_c^{\top}$};
\draw[arr] (\xc+0.5*\gc,\yb+0.02) -- (\xc+0.5*\gc,\yb+0.55) -- node[lab, above, pos=0.6]{\textbf{7. quantize} $C$: 4-bit, own scale} (\xc+0.5*\gc,\yb+0.55 -| g4m.west);
\draw[arr] (\xr+9*\gc+0.1,\yb-3*\gc) -- node[lab, above]{\textbf{7.} $R$: 4-bit,} node[lab, below]{clipped to 90\%\\of each range} (g4m.west |- 0,\yb-3*\gc);
\draw[arr] (g4m) -| (sum);
\begin{scope}[shift={(\xa,\yf)}] \gridXf \draw[fitr] (0,0) rectangle (9*\gc,-2*\gc); \end{scope}
\node[lab, anchor=north] at (\xa+4.5*\gc,\yf-2*\gc-0.03) {$X_f$: the two fit\\blocks, concatenated};
\draw[darr, teal!80!black] (\xa-0.02,\yb-1.5*\gc) -- (\xa-0.42,\yb-1.5*\gc) |- (\xa-0.04,\yf-0.5*\gc);
\draw[darr, teal!80!black] (\xa-0.02,\yb-4.5*\gc) -- (\xa-0.28,\yb-4.5*\gc) |- (\xa-0.04,\yf-1.5*\gc);
\draw[arr] (\xa+9*\gc+0.1,\yf-\gc) -- node[lab, above]{sketch} node[lab, below]{$X_f^{\top} X_f X_f^{\top}\Omega$} (5.9,\yf-\gc);
\begin{scope}[shift={(6.0,\yf-0.5*\gc)}] \gridYsk \end{scope}
\draw[arr] (6.0+9*\gc+0.1,\yf-\gc) -- node[lab, above]{orthonormalize} (10.65,\yf-\gc);
\begin{scope}[shift={(10.75,\yf-0.5*\gc)}] \gridV \end{scope}
\node[lab, anchor=north] at (10.75+4.5*\gc,\yf-1.5*\gc-0.03) {$V$: the prompt's top-$k$ directions,\\kept for later tokens and decoding};
\draw[darr] (10.75+4.5*\gc,\yf-0.5*\gc+0.04) -- (10.75+4.5*\gc,\yb-\h-0.72) -| (mvl.south);
\draw[darr] (10.75+4.5*\gc,\yb-\h-0.72) -| (pjl.south);
\node[pre] (vw) at (17.3,\yf-\gc) {precompute $V W_c^{\top}$\\($k$ extra rows)};
\draw[darr] (10.75+9*\gc+0.1,\yf-\gc) -- (vw);
\draw[darr] (vw) -- (g4m);
\node[st, anchor=north west] at (\xa-0.6,\yf+0.55) {\,4. find $V$, once per prompt (prefill)};
\node[font=\small\bfseries, anchor=north east] at (18.63,\yb+0.89) {PLoQ};
\node[lab, anchor=north east, align=right] at (20.1,0.55) {color: magnitude (white small, orange large)\\dashed arrows: once per prompt; teal: fit blocks};
\end{tikzpicture}
\endgroup


==> figs/workflow_grids.tex <==
\def\gc{0.26}
\newcommand{\gridX}{\fill[orange!19] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!46] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!49] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!84] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!7] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!38] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!19] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!63] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!5] (2.080,0.000) rectangle ++(0.260,-0.260);
\fill[orange!14] (2.340,0.000) rectangle ++(0.260,-0.260);
\fill[orange!33] (2.600,0.000) rectangle ++(0.260,-0.260);
\fill[orange!20] (2.860,0.000) rectangle ++(0.260,-0.260);
\fill[orange!15] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!4] (0.260,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!48] (0.520,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!16] (0.780,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!73] (1.040,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!42] (1.300,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!55] (1.560,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!19] (1.820,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!45] (2.080,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!20] (2.340,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!25] (2.600,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!79] (2.860,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!15] (0.000,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!60] (0.260,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!54] (0.520,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!76] (0.780,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!5] (1.040,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!53] (1.300,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!31] (1.560,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!66] (1.820,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!34] (2.080,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!1] (2.340,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!38] (2.600,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!12] (2.860,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!48] (0.000,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!34] (0.260,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!21] (0.520,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!39] (0.780,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!35] (1.040,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!84] (1.300,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!49] (1.560,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!47] (1.820,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!51] (2.080,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!35] (2.340,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!43] (2.600,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!11] (2.860,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!56] (0.000,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!42] (0.260,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!24] (0.520,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!71] (0.780,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.040,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!75] (1.300,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!33] (1.560,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!20] (1.820,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!37] (2.080,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!42] (2.340,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!34] (2.600,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!22] (2.860,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!31] (0.000,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!0] (0.260,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!92] (0.520,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!9] (0.780,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!55] (1.040,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!53] (1.300,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!32] (1.560,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!37] (1.820,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!26] (2.080,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!28] (2.340,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!42] (2.600,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!45] (2.860,-1.300) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (3.120,-1.560);
\draw (0,0) rectangle (3.120,-1.560);}
\newcommand{\gridZ}{\fill[orange!14] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!24] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!9] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!5] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!42] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!9] (2.080,0.000) rectangle ++(0.260,-0.260);
\fill[orange!73] (2.340,0.000) rectangle ++(0.260,-0.260);
\fill[orange!79] (2.600,0.000) rectangle ++(0.260,-0.260);
\fill[orange!58] (2.860,0.000) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.260,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!52] (0.520,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!2] (0.780,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.040,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!10] (1.300,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!40] (1.560,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.820,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!28] (2.080,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!78] (2.340,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!69] (2.600,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!71] (2.860,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!16] (0.000,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!30] (0.260,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!50] (0.520,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.780,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.040,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!2] (1.300,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!43] (1.560,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.820,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!9] (2.080,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!88] (2.340,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!72] (2.600,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!55] (2.860,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!22] (0.000,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!29] (0.260,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!43] (0.520,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!10] (0.780,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!26] (1.040,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.300,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!49] (1.560,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!25] (1.820,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!6] (2.080,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!77] (2.340,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!71] (2.600,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!68] (2.860,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.000,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.260,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!44] (0.520,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!7] (0.780,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.040,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.300,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!8] (1.560,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.820,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!19] (2.080,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!86] (2.340,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!82] (2.600,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!55] (2.860,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!16] (0.000,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!26] (0.260,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!57] (0.520,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.780,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!38] (1.040,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!11] (1.300,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.560,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!32] (1.820,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!4] (2.080,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!83] (2.340,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!67] (2.600,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!60] (2.860,-1.300) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (3.120,-1.560);
\draw (0,0) rectangle (3.120,-1.560);}
\newcommand{\gridXc}{\fill[orange!14] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!24] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!9] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!5] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!42] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!9] (2.080,0.000) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.260,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!52] (0.520,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!2] (0.780,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.040,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!10] (1.300,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!40] (1.560,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.820,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!28] (2.080,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!16] (0.000,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!30] (0.260,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!50] (0.520,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.780,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.040,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!2] (1.300,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!43] (1.560,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.820,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!9] (2.080,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!22] (0.000,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!29] (0.260,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!43] (0.520,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!10] (0.780,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!26] (1.040,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.300,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!49] (1.560,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!25] (1.820,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!6] (2.080,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.000,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.260,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!44] (0.520,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!7] (0.780,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.040,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.300,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!8] (1.560,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.820,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!19] (2.080,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!16] (0.000,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!26] (0.260,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!57] (0.520,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.780,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!38] (1.040,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!11] (1.300,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.560,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!32] (1.820,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!4] (2.080,-1.300) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (2.340,-1.560);
\draw (0,0) rectangle (2.340,-1.560);}
\newcommand{\gridC}{\fill[orange!38] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!66] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!63] (0.000,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!59] (0.000,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!47] (0.000,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!67] (0.000,-1.300) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (0.260,-1.560);
\draw (0,0) rectangle (0.260,-1.560);}
\newcommand{\gridCV}{\fill[orange!4] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!33] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!3] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!10] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!2] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!16] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!8] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!16] (2.080,0.000) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!15] (0.260,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!56] (0.520,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.780,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.040,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!4] (1.300,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.560,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!14] (1.820,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!27] (2.080,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!7] (0.000,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.260,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!54] (0.520,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.780,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.040,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!4] (1.300,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!27] (1.560,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!13] (1.820,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!26] (2.080,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!7] (0.000,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!13] (0.260,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!51] (0.520,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!4] (0.780,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!16] (1.040,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!4] (1.300,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!26] (1.560,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.820,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!25] (2.080,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.000,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!10] (0.260,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!40] (0.520,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!3] (0.780,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.040,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!3] (1.300,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!20] (1.560,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!10] (1.820,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!19] (2.080,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.000,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!15] (0.260,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!58] (0.520,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.780,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!18] (1.040,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!4] (1.300,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!29] (1.560,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!14] (1.820,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!28] (2.080,-1.300) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (2.340,-1.560);
\draw (0,0) rectangle (2.340,-1.560);}
\newcommand{\gridR}{\fill[orange!16] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!4] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!13] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!22] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!31] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!13] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!22] (2.080,0.000) rectangle ++(0.260,-0.260);
\fill[orange!4] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!2] (0.260,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!9] (0.520,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!6] (0.780,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!1] (1.040,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!13] (1.300,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.560,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.820,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!1] (2.080,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!12] (0.000,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!20] (0.260,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.520,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.780,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!4] (1.040,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!5] (1.300,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!22] (1.560,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!8] (1.820,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!21] (2.080,-0.520) rectangle ++(0.260,-0.260);
\fill[orange!18] (0.000,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!20] (0.260,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!13] (0.520,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!13] (0.780,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!14] (1.040,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!14] (1.300,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!30] (1.560,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.820,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!28] (2.080,-0.780) rectangle ++(0.260,-0.260);
\fill[orange!3] (0.000,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!2] (0.260,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!7] (0.520,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!5] (0.780,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!0] (1.040,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!11] (1.300,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!15] (1.560,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!5] (1.820,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!1] (2.080,-1.040) rectangle ++(0.260,-0.260);
\fill[orange!10] (0.000,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!15] (0.260,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!3] (0.520,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.780,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!26] (1.040,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!13] (1.300,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!2] (1.560,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!23] (1.820,-1.300) rectangle ++(0.260,-0.260);
\fill[orange!26] (2.080,-1.300) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (2.340,-1.560);
\draw (0,0) rectangle (2.340,-1.560);}
\newcommand{\gridXf}{\fill[orange!5] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!14] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!52] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!2] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!10] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!40] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!17] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!28] (2.080,0.000) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.000,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!11] (0.260,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!44] (0.520,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!7] (0.780,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.040,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!12] (1.300,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!8] (1.560,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.820,-0.260) rectangle ++(0.260,-0.260);
\fill[orange!19] (2.080,-0.260) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (2.340,-0.520);
\draw (0,0) rectangle (2.340,-0.520);}
\newcommand{\gridV}{\fill[orange!12] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!24] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!92] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!46] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!22] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!45] (2.080,0.000) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (2.340,-0.260);
\draw (0,0) rectangle (2.340,-0.260);}
\newcommand{\gridYsk}{\fill[orange!12] (0.000,0.000) rectangle ++(0.260,-0.260);
\fill[orange!24] (0.260,0.000) rectangle ++(0.260,-0.260);
\fill[orange!92] (0.520,0.000) rectangle ++(0.260,-0.260);
\fill[orange!8] (0.780,0.000) rectangle ++(0.260,-0.260);
\fill[orange!28] (1.040,0.000) rectangle ++(0.260,-0.260);
\fill[orange!6] (1.300,0.000) rectangle ++(0.260,-0.260);
\fill[orange!46] (1.560,0.000) rectangle ++(0.260,-0.260);
\fill[orange!22] (1.820,0.000) rectangle ++(0.260,-0.260);
\fill[orange!45] (2.080,0.000) rectangle ++(0.260,-0.260);
\draw[gray!35, step=0.260] (0,0) grid (2.340,-0.260);
\draw (0,0) rectangle (2.340,-0.260);}
\newcommand{\barsX}{\fill[black!55] (0,-0.050) rectangle ++(0.501,-0.160);
\fill[black!55] (0,-0.310) rectangle ++(0.459,-0.160);
\fill[black!55] (0,-0.570) rectangle ++(0.488,-0.160);
\fill[black!55] (0,-0.830) rectangle ++(0.501,-0.160);
\fill[black!55] (0,-1.090) rectangle ++(0.490,-0.160);
\fill[black!55] (0,-1.350) rectangle ++(0.512,-0.160);}
\newcommand{\barsXc}{\fill[black!55] (0,-0.050) rectangle ++(0.224,-0.160);
\fill[black!55] (0,-0.310) rectangle ++(0.313,-0.160);
\fill[black!55] (0,-0.570) rectangle ++(0.316,-0.160);
\fill[black!55] (0,-0.830) rectangle ++(0.313,-0.160);
\fill[black!55] (0,-1.090) rectangle ++(0.177,-0.160);
\fill[black!55] (0,-1.350) rectangle ++(0.286,-0.160);}
\newcommand{\barsR}{\fill[black!55] (0,-0.050) rectangle ++(0.158,-0.160);
\fill[black!55] (0,-0.310) rectangle ++(0.076,-0.160);
\fill[black!55] (0,-0.570) rectangle ++(0.078,-0.160);
\fill[black!55] (0,-0.830) rectangle ++(0.137,-0.160);
\fill[black!55] (0,-1.090) rectangle ++(0.063,-0.160);
\fill[black!55] (0,-1.350) rectangle ++(0.154,-0.160);}

